Turbo product decoding of cubic tensor codes

Long, powerful soft detection forward error correction codes are typically constructed by concatenation of shorter component codes that are decoded through iterative Soft-Input Soft-Output (SISO) procedures. The current gold-standard is Low Density Parity Check (LDPC) codes, which are built from weak single parity check component codes that are capable of producing accurate SO. Due to the recent development of SISO decoders that produce highly accurate SO with codes that have multiple redundant bits, square product code constructions that can avail of more powerful component codes have been shown to be competitive with the LDPC codes in the 5G New Radio standard in terms of decoding performance while requiring fewer iterations to converge. Motivated by applications that require more powerful low-rate codes, in the present paper we explore the possibility of extending this design space by considering the construction and decoding of cubic tensor codes.

==> 3Dmatrix_u.tex <==
\setbox0=\hbox{
        \begin{tikzpicture}[every node/.style={anchor=north east,fill=white,minimum width=1.4cm,minimum height=7mm}]
        \matrix (mA) [draw,matrix of math nodes]
        {
            u_{1,1,n}  &  \cdots & u_{1,n,n} \\
            u_{2,1,n} &  \cdots & u_{2,1,n} \\
            \vdots   &  \ddots & \vdots         \\
            u_{n,1,n}  &  \cdots & u_{n,1,n} \\
        };
        \matrix (mB) [draw,matrix of math nodes] at ($(mA.south west)+(4.9,1.65)$)
        {
            u_{1,1,i}  &  \cdots & u_{1,n,i} \\
            u_{2,1,i} &  \cdots & u_{2,1,i} \\
            \vdots   &  \ddots & \vdots         \\
            u_{n,1,i}  &  \cdots & u_{n,1,i} \\
        };
        \matrix (mC) [draw,matrix of math nodes] at ($(mB.south west)+(4.9,1.65)$)
        {
            u_{1,1,1}  &  \cdots & u_{1,n,1} \\
            u_{2,1,1} &  \cdots & u_{2,1,1} \\
            \vdots   &  \ddots & \vdots         \\
            u_{n,1,1}  &  \cdots & u_{n,1,1} \\
        };
        \draw[dashed](mA.north east)--(mC.north east);
        \draw[dashed](mA.north west)--(mC.north west);
        \draw[dashed](mA.south west)--(mC.south west);
        \end{tikzpicture}%
}

\kern10pt%
%\stackinset{r}{20pt}{b}{8pt}{\rotatebox{-130}{\slantbox[-.81]{$\mid\!\xleftrightarrow{~~~~~\rotatebox{180}{$\Delta y$}~~~~~}\!\mid$}}}{%
%\stackinset{l}{-21pt}{b}{67pt}{\rotatebox{90}{$\mid\!\xleftrightarrow{~~~\rotatebox{-90}{$\Delta w$}~~~}\!\mid$}}{%
%\stackinset{c}{-35pt}{b}{-18pt}{$\mid\!\xleftrightarrow{\textstyle~~~\Delta x~~~}\!\mid$}{%
  \copy0
%}}}
%}}}
